The Structure of the Local Interstellar Medium. II. Observations of D I, C II, N I, O I, Al II, and Si II toward Stars within 100 parsecs

Moderate and high-resolution measurements (R ~ 40,000) of interstellar resonance lines of D I, C II, N I, O I, Al II, and Si II (light ions) are presented for all available observed targets located within 100 pc which also have high-resolution observations of interstellar Fe II or Mg II (heavy ions) lines. All spectra were obtained with the Goddard High Resolution Spectrograph or the Space Telescope Imaging Spectrograph instruments aboard the Hubble Space Telescope. Currently, there are 41 sightlines to targets within 100 pc with observations that include a heavy ion at high resolution and at least one light ion at moderate or high resolution. We present new measurements of light ions along 33 of these sightlines, and collect from the literature results for the remaining sightlines that have already been analyzed. We greatly increase the number of sightlines with useful LISM absorption line measurements of light ions by using knowledge of the kinematic structure along a line of sight obtained from high resolution observations of intrinsically narrow absorption lines, such as Fe II and Mg II. Because high resolution observations of heavy ions are critical for understanding the kinematic structure of local absorbers along the line of sight, we include 18 new measurements of Fe II and Mg II in an appendix. We present a statistical analysis of the LISM absorption measurements, which provides an overview of some physical characteristics of warm clouds in the LISM, including temperature and turbulent velocity. This complete collection and reduction of all available LISM absorption measurements provides an important database for studying the structure of nearby warm clouds, including ionization, abundances, and depletions.

==> (inline-0) <==
\begin{deluxetable}{llcccccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Parameters for Stars within 100~pc with Light Ion Observations \label{sw_table1}}
\tablehead{ HD & Other & Spectral & $m_{\rm V}$ & $v_{\rm R}$ & 
$l$ & $b$ & distance \tablenotemark{a} & 
$v_{\rm{LIC}}$\tablenotemark{b} & $v_{\rm{G}}$\tablenotemark{c} \\
\# & Name & Type && (km s$^{-1}$) & ($^{\circ}$) & ($^{\circ}$) & (pc) & 
(km s$^{-1}$)  & (km s$^{-1}$)}
\startdata
128620 &$\alpha$ Cen A&G2V&--0.0\phantom{--}&--24.6&315.7&{\phn}--0.7  & {\phn}1.3 & --15.6 & --18.0\\
128621 &$\alpha$ Cen B&K1V&1.3&--20.7&315.7 & {\phn}--0.7  & {\phn}1.3 & --15.6 & --18.0\\
48915  &$\alpha$ CMa A&A1V&--1.5\phantom{--}&{\phn}--7.6& 227.2 & {\phn}--8.9  & {\phn}2.6 & \phantom{--}19.5 & \phantom{--}21.6 \\
48915B &$\alpha$ CMa B&DA&8.4&\nodata& 227.2 & {\phn}--8.9  & {\phn}2.6 & \phantom{--}19.5 & \phantom{--}21.6 \\
22049  &$\epsilon$ Eri&K2V&3.7&\phantom{--}15.5 & 195.8 & --48.1 & {\phn}3.2 & \phantom{--}21.6 & \phantom{--}25.7 \\
201091 &61 Cyg A& K5V  & 5.2  &--64.3&{\phn}82.3  & {\phn}--5.8  & {\phn}3.5 & {\phn}--5.1  & {\phn}--4.7 \\
61421  &$\alpha$ CMi&F5V& 0.3 &{\phn}--3.2& 213.7 & \phantom{--}13.0   & {\phn}3.5 & \phantom{--}19.7 & \phantom{--}21.1 \\
26965  &40 Eri A& K1V  & 4.4  &--42.2&200.8 & --38.1 & {\phn}5.0 & \phantom{--}23.2 & \phantom{--}27.2 \\
165341 &70 Oph  & K0V  & 4.0  &{\phn}--6.9\tablenotemark{d}& {\phn}29.9  & \phantom{--}11.4   & {\phn}5.1 & --23.5 & --26.4\\
187642 &$\alpha$ Aql&A7V& 0.8 &--26.1&{\phn}47.7  & {\phn}--8.9  & {\phn}5.1 & --17.1 & --18.2\\
155886 &36 Oph A& K0V  & 5.3  &{\phn}--0.6& 358.3 & \phantom{--}{\phn}6.9    & {\phn}5.5 & --25.2 & --28.4\\
131156A&$\xi$ Boo A&G8V& 4.7  & \phantom{--}{\phn}3.0 & {\phn}23.1  & \phantom{--}61.4   & {\phn}6.7 & --17.7 & --21.5\\
216956 &$\alpha$ PsA&A3V& 1.2 & \phantom{--}{\phn}6.5 & {\phn}20.5  &--64.9  & {\phn}7.7 & {\phn}--3.6 & {\phn}--1.9 \\
172167 &$\alpha$ Lyr&A0V& 0.0 &--13.9&{\phn}67.5  & \phantom{--}19.2   & {\phn}7.8 & --13.5 & --15.2\\
39587  &$\chi^1$ Ori&G0V&4.4  &--13.5&188.5 & {\phn}--2.7  & {\phn}8.7 & \phantom{--}24.9 & \phantom{--}27.9 \\
20630  &$\kappa^1$ Cet&G5V&4.8& \phantom{--}19.9& 178.2 & --43.1 & {\phn}9.2 & \phantom{--}22.8 & \phantom{--}27.0 \\
197481 & AU Mic & M0   & 8.6  & \phantom{--}{\phn}1.2 & {\phn}12.7  & --36.8 & {\phn}9.9 & --15.3 & --15.7\\
62509  &$\beta$ Gem&K0III&1.2 & \phantom{--}{\phn}3.3 & 192.2 & \phantom{--}23.4   & 10.3 & \phantom{--}19.6 & \phantom{--}21.0 \\
102647 &$\beta$ Leo&A3V & 2.1 &{\phn}--0.2& 250.6 & \phantom{--}70.8   & 11.1 & {\phn}--3.4 & {\phn}--6.1 \\
124897 &$\alpha$ Boo&K1.5III&--0.0\phantom{--}&{\phn}--5.2&{\phn}15.1&\phantom{--}69.1   & 11.3 & --15.5 &--19.3\\
33262  &$\zeta$ Dor&F7V& 4.7  &{\phn}--2.0& 266.0 & --36.7 & 11.7 & \phantom{--}{\phn}7.8 & \phantom{--}{\phn}9.4 \\
34029  &$\alpha$ Aur&G5III&0.1& \phantom{--}30.2& 162.6 & \phantom{--}{\phn}4.6    & 12.9 & \phantom{--}22.0 & \phantom{--}24.6 \\
36705  &AB Dor  & K1III& 6.9  &\phantom{--}33\tablenotemark{e}\phd{\phn}& 275.3 & --33.1 & 14.9 & \phantom{--}{\phn}4.3 & {\phn}\phantom{--}5.3 \\
432    &$\beta$ Cas&F2IV&2.3  & \phantom{--}11.3& 117.5 & {\phn}--3.3  & 16.7 & \phantom{--}{\phn}9.4 & \phantom{--}11.3 \\
11443  &$\alpha$ Tri&F6IV&3.4 &--12.6&138.6 & --31.4 & 19.7 & \phantom{--}18.0   & \phantom{--}21.7 \\
29139  &$\alpha$ Tau&K5III&0.9& \phantom{--}54.3& 181.0 & --20.3 & 20.0 & \phantom{--}25.5 & \phantom{--}29.4\\
22468  &HR 1099& G9V  & 5.9  & --23\phd{\phn}& 184.9 & --41.6 & 29.0 & \phantom{--}23.3 & \phantom{--}27.4 \\
4128   &$\beta$ Cet&K0III&2.0 & \phantom{--}13.0& 111.3 & --80.7 & 29.4 & \phantom{--}{\phn}8.2 & \phantom{--}11.4 \\
120315 &$\eta$ UMa& B3V & 1.9 &--10.9&100.7 & \phantom{--}65.3   & 30.9 & {\phn}--5.8 & {\phn}--8.1 \\
209952 &$\alpha$ Gru&B7IV&1.7 & \phantom{--}11.8& 350.0 & --52.5 & 31.1 & {\phn}--8.7 & {\phn}--8.1 \\
\nodata&HZ 43   & DAw  & 12.7{\phn} &\phantom{--}62.0\tablenotemark{f}& {\phn}54.1  & \phantom{--}84.2   & 32.0 & {\phn}--8.9 & --12.0\\
82210  &DK UMa  & G4IV & 4.6  &--27.2&142.6 & \phantom{--}38.9   & 32.4 & \phantom{--}{\phn}9.4 & \phantom{--}{\phn}9.5 \\
80007  &$\beta$ Car&A2IV&1.7  & --5\phd{\phn} & 286.0 & --14.4 & 34.1 & {\phn}--2.3 & {\phn}--2.8 \\
62044  &$\sigma$ Gem&K1III&4.3& \phantom{--}45.8& 191.2 & \phantom{--}23.3   & 37.5 & \phantom{--}19.7 & \phantom{--}21.0 \\
28568  &SAO 93981&F5V  & 6.5  & \phantom{--}40.9& 180.5 & --21.4 & 41.2 & \phantom{--}25.5 & \phantom{--}29.3 \\
220657 &$\upsilon$ Peg&F8IV&4.4&--11.1&{\phn}98.6 & --35.4 & 53.1 & \phantom{--}{\phn}5.1 & \phantom{--}{\phn}7.6 \\
203387 &$\iota$ Cap&G8III&4.3 & \phantom{--}11.5& {\phn}33.6  & --40.8 & 66.1 & --11.8& --11.5\\
\nodata& G191-B2B & DAw  & 11.6{\phn} &\phantom{--}{\phn}5\tablenotemark{g}\phd{\phn}& 156.0 & \phantom{--}{\phn}7.1    & 68.8 & \phantom{--}20.3   & \phantom{--}22.7 \\
\nodata& GD 153 & DAw  & 13.4 & \nodata & 317.3 & 84.8   & 70.5 & --8.7 & --12.0 \\
111812 &31 Com  & G0III& 4.9  &\phd--1.4& 115.0 & \phantom{--}89.6   & 94.2 & {\phn}--7.2 & --10.2\\*
45348  &$\alpha$ Car & F0II &--0.7 & 20.5& 261.2 & --25.3 &  95.9 & 8.8 & 10.1 \\*
\enddata
\tablenotetext{a}{$Hipparcos$ distances \citep{perry97}.}
\tablenotetext{b}{Predicted projected LIC velocity from \citet{lall92}.}
\tablenotetext{c}{Predicted projected G velocity from \citet{lall92}.}
\tablenotetext{d}{\citet{duflot95}}
\tablenotetext{e}{\citet{brandt01}}
\tablenotetext{f}{\citet{vennes94}}
\tablenotetext{g}{\citet{reid88}}
\end{deluxetable}
\end{center}

\clearpage
\begin{center}
\begin{deluxetable}{llllccclcl}
%\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{{\it HST} Observational Parameters \label{sw_table2}}
\tablehead{ HD & Other & Instrument & Grating & Spectral & Resolution & Exposure & PI & Program & Date \\
\# & Name &&& Range && Time & Name & ID & \\ 
&&&& (\AA) & ($\lambda/\Delta\lambda$) & (s) &&&}
\startdata
128620 &$\alpha$ Cen A& STIS & E140H & 1140-1335 & 114000 & 4695.0 & LINSKY & 7263 & 1999 Feb 12\\
               && STIS & E140H & 1315-1517 & 114000 & 4695.0 & LINSKY & 7263 & 1999 Feb 12\\
               && STIS & E140H & 1497-1699 & 114000 & 4695.0 & LINSKY & 7263 & 1999 Feb 12\\
48915  &$\alpha$ CMa A & GHRS & G160M & 1645-1679 &  20000 & 1740.8 & LALLEMENT & 2461 & 1992 Aug 15 \\
               && GHRS & G160M & 1651-1686 &  20000 &  108.8 & WAHLGREN & 3496 & 1993 Mar 16 \\
               && GHRS & G160M & 1651-1686 &  20000 &  108.8 & WAHLGREN & 3496 & 1993 May 8 \\
22049  &$\epsilon$ Eri& STIS & E140M & 1140-1735 &  45800 & 5798.0 & JORDAN & 7479 & 2000 Mar 17 \\
165341 &70 Oph  & STIS & E140M & 1140-1735 &  45800 & 7809.0 & AYRES & 8280 & 2000 Aug 23 \\
187642 &$\alpha$ Aql  & GHRS & G160M & 1315-1351 &  20000 &  544.0 & WALTER & 3950 & 1993 Apr 7\\
               && GHRS & G160M & 1317-1352 &  20000 &  435.2 & SIMON & 3737 & 1993 Apr 7\\
               && GHRS & G140M & 1201-1229 &  20000 &  761.6 & SIMON & 6083 & 1996 Mar 5\\
155886 &36 Oph A& STIS & E140H & 1170-1372 & 114000 & 8769.0 & LINSKY & 7262 & 1999 Oct 10 \\
131156A&$\xi$ Boo A& STIS & E140M & 1140-1735 &  45800 & 2450.0 & TIMOTHY & 7585 & 1998 Dec 16\\
216956 &$\alpha$ PsA&GHRS & G160M & 1524-1559 &  20000 & 3628.8 & FERLET & 2537 & 1993 Oct 31 \\
               && GHRS & G160M & 1644-1679 &  20000 &  576.0 & FERLET & 2537 & 1993 Oct 31 \\
172167 &$\alpha$ Lyr&GHRS & G140M & 1189-1217 &  20000 &  435.2 & VIDAL-MADJAR & 6828 & 1996 Aug 28 \\
               && GHRS & G160M & 1185-1222 &  20000 &  435.2 & VIDAL-MADJAR & 6828 & 1996 Dec 23 \\
39587  &$\chi^1$ Ori&STIS & E140M & 1140-1735 &  45800 & 6770.0 & AYRES & 8280 & 2000 Oct 3 \\
20630  &$\kappa^1$ Cet&STIS & E140M & 1140-1735 &  45800 & 7805.0 & AYRES & 8280 & 2000 Sep 19 \\
197481 & AU Mic & STIS & E140M & 1150-1735 &  45800 & 10105.0 & LINSKY & 7556 &1998 Sep 6 \\
62509  &$\beta$ Gem& GHRS & ECH-A & 1300-1307 & 100000 &  761.6 & LINSKY & 5647 & 1995 Sep 20\\
               && GHRS & ECH-A & 1300-1307 & 100000 &  761.6 & LINSKY & 5647 & 1995 Sep 20\\
102647 &$\beta$ Leo& GHRS & G160M & 1524-1559 &  20000 & 6912.0 & FERLET & 2537 & 1992 Jan 23 \\
               && GHRS & G160M & 1645-1679 &  20000 & 1209.6 & FERLET & 2537 & 1992 Jan 24 \\
124897 &$\alpha$ Boo& STIS & E140M & 1150-1735 &  45800 & 5208.0 & AYRES & 7733 & 1998 Aug 24 \\
33262  &$\zeta$ Dor&STIS&E140M & 1140-1735 &  45800 & 6000.0 & AYRES & 8280 & 1999 May 1 \\
34029  &$\alpha$ Aur & STIS & E140M & 1140-1735 &  45800 & 8113.0 & DRAKE & 8546 & 1999 Sep 12 \\
36705  &AB Dor  & GHRS & G160M & 1318-1354 &  20000 & 1305.6 & WALTER & 5181 & 1994 Nov 14-15\\
29139  &$\alpha$ Tau&STIS & E140M & 1140-1735 & 114000 & 10512.0 & AYRES & 9273 & 2002 Jan 3 \\
22468  &HR1099& STIS & E140M & 1140-1735 &  45800 &12225.0 & AYRES & 8280 & 1999 Sep 15 \\
4128   &$\beta$ Cet&STIS & E140M & 1140-1735 & 100000 &4737.0 & LINSKY & 8039 & 1999 Sep 13 \\
120315 &$\eta$ UMa  & GHRS & ECH-A & 1212-1218 & 100000 & 652.8 & FRISCH & 6886 & 1997 Jan 1 \\
               && GHRS & ECH-A & 1298-1306 & 100000 & 217.6 & FRISCH & 6886 & 1997 Jan 1 \\
               && GHRS & ECH-A & 1332-1339 & 100000 &1171.4 & FRISCH & 6886 & 1997 Jan 1 \\
209952 &$\alpha$ Gru&GHRS&G160M& 1174-1211 &  20000 & 460.8 & SMITH & 3941 & 1993 Jul 24\\
               && GHRS & G160M & 1277-1313 &  20000 & 230.4 & SMITH & 3941 & 1993 Jul 24\\
               && GHRS & G160M & 1309-1345 &  20000 & 230.4 & SMITH & 3941 & 1993 Jul 24\\
               && GHRS & G160M & 1642-1677 &  20000 & 230.4 & SMITH & 3941 & 1993 Jul 24\\
\nodata&HZ 43   & STIS & E140H & 1140-1335 & 114000 &11656.0 & SAHU & 8595 & 2001 May 3 \\
82210  &DK UMa  & STIS & E140M & 1140-1735 &  45800 & 9300.0 & AYRES & 8280 & 2000 Feb 24 \\
80007  &$\beta$ Car&GHRS & G160M & 1524-1559 &  20000 & 748.8 & FERLET & 2537 & 1993 Mar 16 \\
               && GHRS & G160M & 1645-1679 &  20000 & 345.6 & FERLET & 2537 & 1993 Mar 16 \\
28568  &SAO 93981&STIS & E140M & 1140-1735 &  45800 &1065.0 & BOHM-VITENSE & 7389 & 1998 Nov 8 \\
220657 &$\upsilon$ Peg&STIS & E140M&1140-1735&  45800 &8226.0 & AYRES & 8280 & 2000 Jul 11 \\
203387 &$\iota$ Cap&STIS & E140M & 1140-1735 &  45800 &11651.0 & AYRES & 8280 & 2000 Apr 15 \\
\nodata     & G191-B2B & STIS & E140H & 1140-1335 & 114000 & 2789.0 & LEITHERER & 8067 & 1998 Dec 17\\
               && STIS & E140H & 1497-1699 & 114000 & 2703.0 & LEITHERER & 8067 & 1998 Dec 17\\
               && STIS & E140H & 1140-1335 & 114000 &8279.0 & LEITHERER & 8421 & 2000 Mar 16-17 \\
               && STIS & E140H & 1497-1699 & 114000 &8284.0 & LEITHERER & 8421 & 2000 Mar 17 \\
               && STIS & E140H & 1140-1335 & 114000 &1734.0 & VALENTI & 8915 & 2001 Sep 17 \\
               && STIS & E140H & 1170-1372 & 114000 & 696.0 & VALENTI & 8915 & 2001 Sep 17 \\
               && STIS & E140H & 1206-1408 & 114000 & 654.0 & VALENTI & 8915 & 2001 Sep 17\\
               && STIS & E140H & 1242-1444 & 114000 & 686.0 & VALENTI & 8915 & 2001 Sep 17\\
               && STIS & E140H & 1279-1481 & 114000 & 752.0 & VALENTI & 8915 & 2001 Sep 17 \\
               && STIS & E140H & 1315-1517 & 114000 & 851.0 & VALENTI & 8915 & 2001 Sep 17\\
               && STIS & E140H & 1352-1554 & 114000 &1038.0 & VALENTI & 8915 & 2001 Sep 17 \\
               && STIS & E140H & 1388-1590 & 114000 &1263.0 & VALENTI & 8915 & 2001 Sep 17\\
               && STIS & E140H & 1425-1627 & 114000 &1636.0 & VALENTI & 8915 & 2001 Sep 17 \\
               && STIS & E140H & 1461-1663 & 114000 &1996.0 & VALENTI & 8915 & 2001 Sep 17\\
               && STIS & E230H & 1624-1896 & 114000 &1314.0 & VALENTI & 8915 & 2001 Sep 18\\
\nodata     & GD 153   & STIS & E140H & 1140-1335 & 114000 &11697.0 & SAHU & 8595 & 2001 Mar 14 \\
               && STIS & E140H & 1140-1335 & 114000 &1851.0 & SAHU & 8595 & 2001 Mar 22 \\
111812 & 31 Com & STIS & E140M & 1140-1735 &  45800 & 7733.0 & AYRES & 8889 & 2001 Mar 13 \\
45348  &$\alpha$ Car&STIS&E140M& 1140-1735 &  45800 & 2000.0 & BROWN & 7764 & 2002 Jun 11\\*
               && STIS & E140H & 1497-1699 & 114000 & 1200.0 & BROWN & 7764 & 2002 Jun 11\\*
\enddata
\end{deluxetable}
\end{center}

\clearpage
\begin{deluxetable}{llcccccccc}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Inventory of LISM Absorption Line Detections \label{sw_table2_5}}
\tablehead{ HD & Other & \multicolumn{6}{c}{Moderate to High Resolution Light Ions} & \multicolumn{2}{c}{High Resolution Heavy Ions} \\
\# & Name & D\,I & C\,II & N\,I & O\,I & Al\,II & Si\,II & Mg\,II & Fe\,II}
\startdata
128620 &$\alpha$ Cen A& ($\surd$) & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ & ($\surd$) & ($\surd$) \\
128621 &$\alpha$ Cen B& ($\surd$) & & & & & & ($\surd$) & ($\surd$) \\
48915  &$\alpha$ CMa A& ($\surd$) & ($\surd$) & & & $<$ & & ($\surd$) & ($\surd$) \\
48915B &$\alpha$ CMa B& ($\surd$) & ($\surd$) & ($\surd$) & ($\surd$) & & ($\surd$) & ($\surd$) & ($\surd$) \\
22049  &$\epsilon$ Eri& ($\surd$) & $\surd$ & & $\surd$ & $<$ & $\surd$ & ($\surd$) & ($\surd$) \\
201091 &61 Cyg A      & ($\surd$) & & & & & & ($\surd$) & \\
61421  &$\alpha$ CMi  & ($\surd$) & & & & & & ($\surd$) & ($\surd$) \\
26965  &40 Eri A      & ($\surd$) & & & & & & ($\surd$) & \\
165341 &70 Oph        & $\surd$ & $\surd$ & & $\surd$ & $<$ & $\surd$ & ($\surd$) & ($\surd$) \\
187642 &$\alpha$ Aql  & $\surd$ & $\surd$ & & & & & ($\surd$) & ($\surd$) \\
155886 &36 Oph A      & ($\surd$) & $\surd$ & & & & & ($\surd$) & ($\surd$) \\
131156A&$\xi$ Boo A   & $\surd$ & $\surd$ & & $\surd$ & $<$ & $\surd$ & ($\surd$) & \\
216956 &$\alpha$ PsA  & & & & & $<$ & $\surd$ & & ($\surd$) \\
172167 &$\alpha$ Lyr  & & & $\surd$ & & & $\surd$ & & ($\surd$) \\
39587  &$\chi^1$ Ori  & $\surd$ & $\surd$ & & & $<$ & $\surd$ & ($\surd$) & ($\surd$) \\
20630  &$\kappa^1$ Cet& $\surd$ & $\surd$ & & $\surd$ & $<$ & $\surd$ & ($\surd$) & ($\surd$) \\
197481 & AU Mic       & $\surd$ & & & & & & ($\surd$) & \\
62509  &$\beta$ Gem   & ($\surd$) & & & $\surd$ & & & ($\surd$) & ($\surd$) \\
102647 &$\beta$ Leo   & & & & & $<$ & $\surd$ & & ($\surd$) \\
124897 &$\alpha$ Boo  & & $\surd$ & & $\surd$ & $\surd$ & $\surd$ & ($\surd$) & ($\surd$) \\
33262  &$\zeta$ Dor   & $\surd$ & $\surd$ & & $\surd$ & $\surd$ & $\surd$ & ($\surd$) & ($\surd$) \\
34029  &$\alpha$ Aur  & ($\surd$) & ($\surd$) & $\surd$ & $\surd$ & $\surd$ & $\surd$ & ($\surd$) & ($\surd$) \\
36705  &AB Dor        & & $\surd$ & & & & & ($\surd$) & \\
432    &$\beta$ Cas   & ($\surd$) & & & & & & ($\surd$) & ($\surd$) \\
11443  &$\alpha$ Tri  & ($\surd$) & & & & & & ($\surd$) & ($\surd$) \\
29139  &$\alpha$ Tau  & $\surd$ & & & & & & ($\surd$) & \\
22468  &HR 1099       & ($\surd$) & $\surd$ & & $\surd$ & $<$ & $<$ & ($\surd$) & \\
4128   &$\beta$ Cet   & ($\surd$) & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ & ($\surd$) & \\
120315 &$\eta$ UMa    & $\surd$ & $\surd$ & & $\surd$ & & $\surd$ & ($\surd$) & ($\surd$) \\
209952 &$\alpha$ Gru  & & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ & ($\surd$) & ($\surd$) \\
\nodata&HZ 43         & $\surd$ & $\surd$ & $\surd$ & $\surd$ & & $\surd$ & ($\surd$) & ($\surd$) \\
82210  &DK UMa        & $\surd$ & $\surd$ & $<$ & $\surd$ & $\surd$ & $<$ & ($\surd$) & ($\surd$) \\
80007  &$\beta$ Car   & & & & & $\surd$ & $\surd$ & & ($\surd$) \\
62044  &$\sigma$ Gem  & ($\surd$) & & & & & & ($\surd$) & \\
28568  &SAO 93981     & & $\surd$ & & & & & ($\surd$) & \\
220657 &$\upsilon$ Peg& $\surd$ & $\surd$ & $<$ & $\surd$ & $\surd$ & $\surd$ & ($\surd$) & ($\surd$) \\
203387 &$\iota$ Cap   & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ & ($\surd$) & ($\surd$) \\
\nodata&G191-B2B      & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\
\nodata&GD 153        & $\surd$ & $\surd$ & $\surd$ & $\surd$ & & $\surd$ & & $\surd$ \\
111812 &31 Com        & ($\surd$) & $\surd$ & & $\surd$ & $<$ & $<$ & ($\surd$) & ($\surd$) \\
45348  &$\alpha$ Car  & & & & & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\
\enddata
\tablecomments{The $\surd$ symbol indicates a detection of LISM absorption.  The $<$ symbol indicates no LISM absorption is detected, but an upper limit is provided.  Symbols in parentheses indicate the LISM absorption analysis has already been presented in the literature.  All detections that have not been previously analyzed are presented in this work.  For the light ions, references for analyzed sightlines can be found in Tables~\ref{sw_table3}-\ref{sw_table8}.  Details regarding the heavy ion measurements can be found in \citet{red02} and Appendix~\ref{app}.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{llccccl}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Fit Parameters for \ion{D}{1} ISM Velocity Components \label{sw_table3}}
\tablehead{ HD & Other & Component & $v$ & $b$ & $\log N_{\rm DI}$ & Reference \\
\# & Name &\# & (km s$^{-1}$) & (km s$^{-1}$) & $\log (\rm cm^{-2})$ & }
\startdata
128620 &$\alpha$ Cen A& 1 & --18.2 $\pm$ 0.1 & 6.55 $\pm$ 0.27 & 12.799 $\pm$ 0.015 & 1 \\
128621 &$\alpha$ Cen B& 1 & --18.2 $\pm$ 0.1 & 6.88 $\pm$ 0.17 & 12.775 $\pm$ 0.009 & 1 \\
48915  &$\alpha$ CMa A & 1 & 19.5 & \nodata & 12.43$^{+0.14}_{-0.20}$ & 2 \\
       &         & 2 & 13.7 & \nodata & 12.43$^{+0.14}_{-0.20}$ & 2 \\
48915B &$\alpha$ CMa B & 1 & 17.6 & 8.14 & 12.81$^{+0.09}_{-0.11}$ & 3 \\
       &         & 2 & 11.7 & 5.66 & $<$ 12.48 & 3 \\
22049  &$\epsilon$ Eri& 1 & 20.5 $\pm$ 0.7 & 8.1 $\pm$ 0.4 & 13.03 $\pm$ 0.06 & 4 \\
201091 &61 Cyg A& 1 & --3.0 & 7.8 & 13.01 & 5 \\
       &        & 2 & --9.0 & 7.8 & 13.01 & 5 \\
61421  &$\alpha$ CMi & 1 & 24.0 $\pm$ 0.10 & 7.59 $\pm$ 0.10 & 12.81 $\pm$ 0.03 & 6 \\
       &        & 2 & 20.5 $\pm$ 0.10 & 7.59 $\pm$ 0.10 & 13.08 $\pm$ 0.04 & 6 \\
26965  &40 Eri A& 1 & 21.4 & 8.2 & 13.03 & 5 \\
165341 &70 Oph  & 1 & --26.2 $\pm$ 0.9 & 6.22 $\pm$ 0.54 & 12.95 $\pm$ 0.07 & 7 \\
       &        & 2 & --32.4 $\pm$ 0.9 & 4.95 $\pm$ 1.51 & 12.64 $\pm$ 0.24 & 7 \\
       &        & 3 & --42.9 $\pm$ 0.9 & 5.73 $\pm$ 1.40 & 12.27 $\pm$ 0.11 & 7 \\
187642 &$\alpha$ Aql  & 1 & --18.4 $\pm$ 1.5 & 10.3 $\pm$ 1.0 & 13.09 $\pm$ 0.27 & 7 (see 8)\\
       &        & 2 & --22.0 $\pm$ 1.5 & 10.3 $\pm$ 1.0 & 13.11 $\pm$ 0.54 & 7 (see 8)\\
       &        & 3 & --25.8 $\pm$ 1.5 & 10.3 $\pm$ 1.0 & 12.65 $\pm$ 0.22 & 7 (see 8)\\
155886 &36 Oph A& 1 & --29.0 $\pm$ 0.2 & 7.33 $\pm$ 0.17 & 13.00 $\pm$ 0.01 & 9 \\
131156A&$\xi$ Boo A& 1 & --17.9 $\pm$ 0.3 & 6.83 $\pm$ 0.46 & 13.06 $\pm$ 0.02 & 7 \\
39587  &$\chi^1$ Ori& 1 & 21.6 $\pm$ 0.2 & 7.94 $\pm$ 0.22 & 12.98 $\pm$ 0.01 & 7 \\
20630  &$\kappa^1$ Cet& 1 & 22.8 $\pm$ 1.4 & 6.96 $\pm$ 0.98 & 12.68 $\pm$ 0.13 & 7 \\
       &              & 2 & 15.3 $\pm$ 1.4 & 6.04 $\pm$ 1.67 & 12.66 $\pm$ 0.17 & 7 \\
       &              & 3 & 9.2 $\pm$ 1.4 & 7.06 $\pm$ 1.42 & 12.59 $\pm$ 0.21 & 7 \\
197481 & AU Mic & 1 & --21.7 $\pm$ 0.2 & 9.50 $\pm$ 0.26 & 13.41 $\pm$ 0.01 & 7 \\
62509  &$\beta$ Gem& 1 & 33.0 $\pm$ 1.0 & 7.8 $\pm$ 0.7 & 13.0 $\pm$ 0.1 & 4 \\
       &           & 2 & 21.9 $\pm$ 1.0 & 8.7 $\pm$ 0.7 & 13.2 $\pm$ 0.1 & 4 \\
33262  &$\zeta$ Dor& 1 & 10.8 $\pm$ 1.3 & 9.48 $\pm$ 1.35 & 13.32 $\pm$ 0.29 & 7 \\
       &           & 2 & 5.4 $\pm$ 1.3 & 8.25 $\pm$ 1.00 & 12.94 $\pm$ 0.24 & 7 \\
34029  &$\alpha$ Aur & 1 & 22.04 & 7.81 & 13.47 & 10 \\
       &        & 1 & 21.8 $\pm$ 0.4 & 7.8 $\pm$ 0.3 & 13.44 $\pm$ 0.02 & 6 \\
432    &$\beta$ Cas& 1 & 10 $\pm$ 1 & \nodata & 13.4 $\pm$ 0.1 & 11 \\
       &           & 1 & 8.3 $\pm$ 0.3 & 9.0 $\pm$ 0.4 & 13.36 $\pm$ 0.06 & 4 \\
11443  &$\alpha$ Tri& 1 & 16.9 $\pm$ 0.7 & 8.4 $\pm$ 1.0 & 13.3 $\pm$ 0.1 & 4 \\
       &            & 2 & 12.5 $\pm$ 0.7 & 8.5 $\pm$ 1.0 & 13.0 $\pm$ 0.1 & 4 \\
29139  &$\alpha$ Tau& 1 & 20.62 $\pm$ 0.15 & 8.55 $\pm$ 0.20 & 12.990 $\pm$ 0.008 & 7 \\
22468  &HR 1099& 1 & 22 $\pm$ 2 & \nodata & 13.06 $\pm$ 0.03 & 11 \\
       &        & 2 & 15 $\pm$ 2 & \nodata & 12.76 & 11 \\
       &        & 3 & 8 $\pm$ 2 & \nodata & 12.36 & 11 \\
4128   &$\beta$ Cet& 1 & 8 $\pm$ 2 & \nodata & 13.7$^{+0.2}_{-0.3}$ & 11 \\
       &           & 2 & 1 $\pm$ 2 & \nodata & 12.1 & 11 \\
120315 &$\eta$ UMa  & 1 &  0.76 $\pm$ 0.34 & 4.73 $\pm$ 1.82 & 11.74 $\pm$ 0.03 & 7 \\
       &        & 2 & -4.77 $\pm$ 0.34 & 8.64 $\pm$ 0.63 & 13.08 $\pm$ 0.03 & 7 \\
       &HZ 43   & 1 & --6.15 $\pm$ 0.27 & 8.09 $\pm$ 0.40 & 13.15 $\pm$ 0.02 & 7 \\
82210  &DK UMa  & 1 & 7.8 $\pm$ 0.1 & 7.59 $\pm$ 0.12 & 13.14 $\pm$ 0.01 & 7 \\
62044  &$\sigma$ Gem& 1 & 32.0 $\pm$ 1.0 & 7.8 $\pm$ 0.7 & 12.9 $\pm$ 0.1 & 4 \\
       &            & 2 & 21.4 $\pm$ 1.0 & 8.8 $\pm$ 0.7 & 13.1 $\pm$ 0.1 & 4 \\
220657 &$\upsilon$ Peg& 1 & 7.0 $\pm$ 1.2 & 4.46 $\pm$ 1.37 & 12.61 $\pm$ 0.24 & 7 \\
       &              & 2 & 0.0 $\pm$ 1.2 & 5.39 $\pm$ 0.71 & 13.09 $\pm$ 0.05 & 7 \\
       &              & 3 & --8.6 $\pm$ 1.2 & 4.84 $\pm$ 1.00 & 12.58 $\pm$ 0.18 & 7 \\
203387 &$\iota$ Cap& 1 & --5.3 $\pm$ 2.3 & 10.5 $\pm$ 1.4 & 13.55 $\pm$ 0.37 & 7 \\
       &           & 2 & --15.2 $\pm$ 2.3 & 10.5 $\pm$ 1.4 & 13.11 $\pm$ 0.33 & 7 \\
       &           & 3 & --22.9 $\pm$ 2.3 & 10.5 $\pm$ 1.4 & 13.30 $\pm$ 0.18 & 7 \\
     & G191-B2B & 1 & 18.87 $\pm$ 0.66 & 7.42 $\pm$ 0.28 & 13.36 $\pm$ 0.03 & 7 \\
     &          & 2 &  7.78 $\pm$ 1.54 & 6.96 $\pm$ 0.60 & 12.62 $\pm$ 0.10 & 7 \\
       & GD 153 & 1 & --5.04 $\pm$ 0.47 & 7.56 $\pm$ 0.71 & 13.13 $\pm$ 0.03 & 7 \\
111812 &31 Com  & 1 & --4 $\pm$ 1 & \nodata & 13.1 $\pm$ 0.1 & 11 \\
       &        & 1 & --3.3 $\pm$ 0.6 & 8.5 $\pm$ 0.5 & 13.19 $\pm$ 0.05 & 4 \\
\enddata
\tablerefs{(1) Linsky \& Wood 1996; (2) Bertin et al. 1995; (3) H\'{e}brard et al. 1999; (4) Dring et al. 1997; (5) Wood \& Linsky 1998; (6) Linsky et al. 1995; (7) this paper; (8) Landsman \& Simon 1996; (9) Wood, Linsky, \& Zank 2000; (10) Linsky et al. 1993; (11) Piskunov et al. 1997.}
\end{deluxetable}  

\clearpage
\begin{deluxetable}{llccccl}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Fit Parameters for \ion{C}{2} ISM Velocity Components \label{sw_table4}}
\tablehead{ HD & Other & Component & $v$ & $b$ & $\log N_{\rm CII}$ & Reference \\
\# & Name &\# & (km s$^{-1}$) & (km s$^{-1}$) & $\log (\rm cm^{-2})$ & }
\startdata
128620 &$\alpha$ Cen A& 1 & --18.70 $\pm$ 0.11 & 2.93 $\pm$ 0.15 & 14.30 $\pm$ 0.12 & 1 \\
48915  &$\alpha$ CMa A & 1 & 17.6 $\pm$ 1.5 & \nodata & 14.62$^{+0.23}_{-0.28}$ & 2 \\
       &         & 2 & 11.7 $\pm$ 1.5 & \nodata & 13.78$^{+0.15}_{-0.12}$ & 2 \\
48915B &$\alpha$ CMa B & 1 & 17.6 $\pm$ 1.5 & \nodata & 14.62$^{+0.23}_{-0.28}$ & 2 \\
       &         & 2 & 11.7 $\pm$ 1.5 & \nodata & 13.78$^{+0.15}_{-0.12}$ & 2 \\
%48915  &$\alpha$ CMa A & 1 & 17.6 $\pm$ 1.5 & 3.37$^{+0.11}_{-0.21}$ & 14.62$^{+0.23}_{-0.28}$ & 2 \\
%       &         & 2 & 11.7 $\pm$ 1.5 & 3.38$^{+0.47}_{-0.31}$ & 13.78$^{+0.15}_{-0.12}$ & 2 \\
%48915B &$\alpha$ CMa B & 1 & 17.6 $\pm$ 1.5 & 3.37$^{+0.11}_{-0.21}$ & 14.62$^{+0.23}_{-0.28}$ & 2 \\
%       &         & 2 & 11.7 $\pm$ 1.5 & 3.38$^{+0.47}_{-0.31}$ & 13.78$^{+0.15}_{-0.12}$ & 2 \\
22049  &$\epsilon$ Eri& 1 & 18.50 $\pm$ 0.06 & 4.30 $\pm$ 1.06 & 15.08 $\pm$ 0.63 & 1 \\
165341 &70 Oph  & 1 & --26.5 & 3.93 $\pm$ 0.92 & 14.35 $\pm$ 0.31 & 1 \\
       &        & 2 & --32.9 & 3.40 $\pm$ 1.26 & 13.92 $\pm$ 0.26 & 1 \\
       &        & 3 & --43.4 & 4.86 $\pm$ 3.44 & 14.96 $\pm$ 0.34 & 1 \\
187642 &$\alpha$ Aql  & 1 & --15.46 $\pm$ 1.21 & 5.87 $\pm$ 2.46 & 13.40 $\pm$ 0.11 & 1 \\
       &        & 2 & --18.22 $\pm$ 2.09 & 6.56 $\pm$ 3.13 & 13.17 $\pm$ 0.28 & 1 \\
       &        & 3 & --23.94 $\pm$ 3.21 & 6.01 $\pm$ 3.32 & 13.50 $\pm$ 0.26 & 1 \\
155886 &36 Oph A& 1 & --26.63 $\pm$ 0.86 & 4.19 $\pm$ 0.82 & 14.44 $\pm$ 0.16 & 1 \\
131156A&$\xi$ Boo A& 1 & --19.00 $\pm$ 0.49 & 2.92 $\pm$ 1.96 & 16.21 $\pm$ 0.39 & 1 \\
39587  &$\chi^1$ Ori& 1 & 23.70 $\pm$ 0.37 & 4.34 $\pm$ 1.39 & 14.64 $\pm$ 0.32 & 1 \\
20630  &$\kappa^1$ Cet& 1 & 20.82 $\pm$ 0.55 & 3.90 $\pm$ 0.60 & 13.89 $\pm$ 0.08 & 1 \\
       &              & 2 & 14.29 $\pm$ 0.98 & 3.55 $\pm$ 0.95 & 13.82 $\pm$ 0.17 & 1 \\
       &              & 3 &  8.21 $\pm$ 1.49 & 4.15 $\pm$ 2.02 & 13.29 $\pm$ 0.38 & 1 \\
124897 &$\alpha$ Boo& 1 & --13.11 $\pm$ 0.41 & 3.90 $\pm$ 0.78 & 14.03 $\pm$ 0.20 & 1 \\
33262  &$\zeta$ Dor& 1 & 18.41 $\pm$ 1.43 & 5.63 $\pm$ 1.59 & 13.82 $\pm$ 0.18 & 1 \\
       &           & 2 & 12.15 $\pm$ 1.37 & 4.04 $\pm$ 0.83 & 15.57 $\pm$ 0.97 & 1 \\
34029  &$\alpha$ Aur & 1 & 20.2 $\pm$ 1.5 & 3.5 $\pm$ 0.4 & 14.8 $\pm$ 0.3 & 3 \\
36705  &AB Dor  & 1 & 17.58 $\pm$ 2.00 & 4.08 $\pm$ 1.87 & 13.82 $\pm$ 0.55 & 1 \\
       &        & 2 & 12.48 $\pm$ 2.00 & 4.98 $\pm$ 2.01 & 13.41 $\pm$ 1.20 & 1 \\
       &        & 3 &  3.18 $\pm$ 2.00 & 6.90 $\pm$ 1.78 & 13.76 $\pm$ 0.48 & 1 \\
22468  &HR 1099& 1 & 21.38 $\pm$ 0.82 & 3.42 $\pm$ 0.50 & 14.44 $\pm$ 0.19 & 1 \\
       &        & 2 & 14.80 $\pm$ 0.82 & 3.27 $\pm$ 0.71 & 13.80 $\pm$ 0.18 & 1 \\
       &        & 3 &  8.11 $\pm$ 0.62 & 3.39 $\pm$ 0.73 & 13.43 $\pm$ 0.09 & 1 \\
4128   &$\beta$ Cet& 1 & 7.52 $\pm$ 1.52 & 3.21 $\pm$ 0.43 & 15.30 $\pm$ 0.33 & 1 \\
       &           & 2 & 2.85 $\pm$ 0.97 & 4.97 $\pm$ 0.49 & 14.98 $\pm$ 0.43 & 1 \\
120315 &$\eta$ UMa  & & \nodata & \nodata & 14.21 & 4 \\
       &        & 1 & 9.19 $\pm$ 0.64 & 6.16 $\pm$ 0.71 & 13.18 $\pm$ 0.05 & 1 \\
       &        & 2 & --2.04$\pm$ 0.16 & 3.79 $\pm$ 0.28 & 14.40 $\pm$ 0.13 & 1 \\
209952 &$\alpha$ Gru& 1 & 3.81 $\pm$ 1.19 & 4.45 $\pm$ 1.04 & 13.81 $\pm$ 0.11 & 1 \\
       &            & 2 &--4.30$\pm$ 1.39 & 4.34 $\pm$ 0.49 & 15.12 $\pm$ 0.55 & 1 \\
       &            & 3 &--12.79$\pm$2.17 & 4.73 $\pm$ 0.85 & 13.14 $\pm$ 0.18 & 1 \\
       &HZ 43   & 1 & --6.83 $\pm$ 0.11 & 3.59 $\pm$ 0.29 & 14.27 $\pm$ 0.18 & 1 \\
82210  &DK UMa  & 1 & 9.71 $\pm$ 0.16 & 4.53 $\pm$ 1.65 & 14.41 $\pm$ 0.36 & 1 \\
28568  &SAO 93981& 1 & 23.9 & 5.10 $\pm$ 1.32 & 14.27 $\pm$ 0.60 & 1 \\
       &         & 2 & 16.5 & 5.81 $\pm$ 1.81 & 13.48 $\pm$ 0.72 & 1 \\
220657 &$\upsilon$ Peg& 1 & 8.83 $\pm$ 2.67 & 5.19 $\pm$ 1.76 & 13.72 $\pm$ 0.32 & 1 \\
       &              & 2 & 0.57 $\pm$ 1.37 & 5.36 $\pm$ 1.80 & 14.35 $\pm$ 0.33 & 1 \\
       &              & 3 &--7.28$\pm$ 1.96 & 3.06 $\pm$ 1.57 & 13.58 $\pm$ 0.34 & 1 \\
203387 &$\iota$ Cap& 1 & --1.86 $\pm$ 0.68 & 5.31 $\pm$ 0.54 & 14.25 $\pm$ 0.14 & 1 \\
       &           & 2 & --14.19$\pm$ 1.92 & 4.27 $\pm$ 1.74 & 16.57 $\pm$ 0.31 & 1 \\
       &           & 3 & --19.45$\pm$ 1.04 & 5.76 $\pm$ 0.58 & 14.75 $\pm$ 0.33 & 1 \\
     & G191-B2B & 1 & 18.12 $\pm$ 1.45 & 2.98 $\pm$ 0.54 & 15.70 $\pm$ 0.36 & 1 \\
     &          & 2 &  9.02 $\pm$ 0.49 & 4.43 $\pm$ 0.62 & 16.12 $\pm$ 0.33 & 1 \\
       & GD 153 & 1 & --4.91 $\pm$ 0.12 & 3.51 $\pm$ 0.65 & 14.27 $\pm$ 0.26 & 1 \\
111812 &31 Com  & 1 & --3.84 $\pm$ 0.41 & 3.48 $\pm$ 0.44 & 14.33 $\pm$ 0.12 & 1 \\

\enddata
\tablerefs{(1) this paper; (2) H\'{e}brard et al. 1999; (3) Wood \& Linsky 1997; (4) Gnaci\'{n}ski 2000.}
\end{deluxetable}  

\clearpage
\begin{deluxetable}{llccccl}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Fit Parameters for \ion{N}{1} ISM Velocity Components\label{sw_table5}}
\tablehead{ HD & Other & Component & $v$ & $b$ & $\log N_{\rm NI}$ & Reference \\
\# & Name &\# & (km s$^{-1}$) & (km s$^{-1}$) & $\log (\rm cm^{-2})$ & }
\startdata
128620 &$\alpha$ Cen A& 1 & --19.58 $\pm$ 0.64 & 3.44 $\pm$ 1.17 & 13.89 $\pm$ 0.20 & 1 \\
48915B &$\alpha$ CMa B & 1 & 17.6 $\pm$ 1.5 & \nodata & 13.11$^{+0.04}_{-0.07}$ & 2 \\
       &         & 2 & 11.7 $\pm$ 1.5 & \nodata & 12.96$^{+0.09}_{-0.05}$ & 2 \\
%48915B &$\alpha$ CMa B & 1 & 17.6 $\pm$ 1.5 & 3.12$^{+0.11}_{-0.20}$ & 13.11$^{+0.04}_{-0.07}$ & 2 \\
%       &         & 2 & 11.7 $\pm$ 1.5 & 3.29$^{+0.44}_{-0.30}$ & 12.96$^{+0.09}_{-0.05}$ & 2 \\
172167 &$\alpha$ Lyr    & 1 & --12.06 $\pm$ 2.16 & 3.10 $\pm$ 1.87 & 13.80 $\pm$ 0.13 & 1 \\
       &        & 2 & --18.52 $\pm$ 2.77 & 3.88 $\pm$ 1.95 & 13.64 $\pm$ 0.11 & 1 \\
       &        & 3 & --20.87 $\pm$ 2.05 & 3.11 $\pm$ 1.30 & 14.45 $\pm$ 0.58 & 1 \\
34029  &$\alpha$ Aur & 1 & 19.31 $\pm$ 0.35 & 2.73 $\pm$ 0.64 & 13.94 $\pm$ 0.20 & 1 and 3 \\
4128   &$\beta$ Cet& 1 & 10.20 $\pm$ 1.73 & 3.49 $\pm$ 1.29 & 13.37 $\pm$ 0.20 & 1 \\
       &           & 2 &  1.95 $\pm$ 1.56 & 4.58 $\pm$ 1.65 & 13.60 $\pm$ 0.13 & 1 \\
209952 &$\alpha$ Gru& 1 & --7.27 $\pm$ 1.80 & 4.72 $\pm$ 1.36 & 14.76 $\pm$ 0.62 & 1 \\
       &            & 2 &--12.48 $\pm$ 2.07 & 3.25 $\pm$ 0.94 & 14.17 $\pm$ 0.29 & 1 \\
       &            & 3 &--18.82 $\pm$ 3.46 & 3.28 $\pm$ 1.56 & 14.05 $\pm$ 0.62 & 1 \\
       &HZ 43   & 1 & --6.46 $\pm$ 0.24 & 3.39 $\pm$ 0.31 & 13.53 $\pm$ 0.03 & 1 \\
82210  &DK UMa  & & \nodata & \nodata & $<$ 13.8 & 1 \\
220657 &$\upsilon$ Peg& & \nodata & \nodata & $<$ 13.7 & 1 \\
203387 &$\iota$ Cap& 1 & 0.22 $\pm$ 2.48 & 5.34 $\pm$ 1.38 & 13.41 $\pm$ 0.16 & 1 \\
       &           & 2 &--9.34$\pm$ 3.19 & 5.22 $\pm$ 2.80 & 13.98 $\pm$ 0.36 & 1 \\
       &           & 3 &--21.87$\pm$3.25 & 5.56 $\pm$ 1.44 & 14.37 $\pm$ 0.32 & 1 \\
     & G191-B2B & 1 & 19.23 $\pm$ 0.08 & 3.22 $\pm$ 0.10 & 13.76 $\pm$ 0.02 & 1 \\
     &          & 2 &  8.62 $\pm$ 0.19 & 4.34 $\pm$ 0.63 & 13.16 $\pm$ 0.03 & 1 \\
     &          & 1 &  20.3 $\pm$ 0.8 &  \nodata                & 13.83$^{+0.02}_{-0.03}$ & 4 \\
     &          & 2 &  13.2 $\pm$ 0.8 &  \nodata                & 12.54$^{+0.11}_{-0.14}$ & 4 \\
     &          & 3 &  8.2 $\pm$ 0.8 &  \nodata                & 13.08$^{+0.10}_{-0.13}$ & 4 \\
       & GD 153 & 1 & --5.10 $\pm$ 0.22 & 3.15 $\pm$ 0.38 & 13.46 $\pm$ 0.02 & 1 \\

\enddata
\tablerefs{(1) this paper; (2) H\'{e}brard et al. 1999; (3) Wood et al. 2002; (4) Vidal-Madjar et al. 1998.}
\end{deluxetable}  

\clearpage
\begin{deluxetable}{llccccl}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Fit Parameters for \ion{O}{1} ISM Velocity Components\label{sw_table6}}
\tablehead{ HD & Other & Component & $v$ & $b$ & $\log N_{\rm OI}$ & Reference \\
\# & Name &\# & (km s$^{-1}$) & (km s$^{-1}$) & $\log (\rm cm^{-2})$ & }
\startdata
128620 &$\alpha$ Cen A& 1 & --18.63 $\pm$ 0.03 & 2.64 $\pm$ 0.19 & 14.43 $\pm$ 0.12 & 1 \\
48915B &$\alpha$ CMa B & 1 & 17.6 $\pm$ 1.5 & \nodata & 14.53$^{+0.16}_{-0.15}$ & 2 \\
       &         & 2 & 11.7 $\pm$ 1.5 & \nodata & 13.70$^{+0.11}_{-0.10}$ & 2 \\
%48915B &$\alpha$ CMa B & 1 & 17.6 $\pm$ 1.5 & 2.93$^{+0.10}_{-0.18}$ & 14.53$^{+0.16}_{-0.15}$ & 2 \\
%       &         & 2 & 11.7 $\pm$ 1.5 & 3.23$^{+0.41}_{-0.30}$ & 13.70$^{+0.11}_{-0.10}$ & 2 \\
22049  &$\epsilon$ Eri& 1 & 18.75 $\pm$ 0.15 & 3.87 $\pm$ 0.91 & 14.66 $\pm$ 0.52 & 1 \\
165341 &70 Oph  & 1 & --26.5 & 3.32 $\pm$ 0.75 & 14.02 $\pm$ 0.08 & 1 \\
       &        & 2 & --32.9 & 2.87 $\pm$ 1.51 & 13.95 $\pm$ 0.16 & 1 \\
       &        & 3 & --43.3 & 4.76 $\pm$ 3.65 & 14.86 $\pm$ 0.31 & 1 \\
131156A&$\xi$ Boo A& 1 & --18.00 $\pm$ 0.61 & 3.12 $\pm$ 0.73 & 14.36 $\pm$ 0.14 & 1 \\
20630  &$\kappa^1$ Cet& 1 & 21.20 $\pm$ 1.24 & 3.02 $\pm$ 0.81 & 13.88 $\pm$ 0.10 & 1 \\
       &              & 2 & 14.46 $\pm$ 0.83 & 3.52 $\pm$ 0.94 & 14.07 $\pm$ 0.09 & 1 \\
       &              & 3 &  7.26 $\pm$ 1.24 & 2.49 $\pm$ 0.37 & 12.90 $\pm$ 0.31 & 1 \\
62509  &$\beta$ Gem& 1 & 32.67 $\pm$ 0.38 & 4.05 $\pm$ 1.31 & 14.25 $\pm$ 0.26 & 1 \\
       &           & 2 & 21.39 $\pm$ 0.35 & 4.07 $\pm$ 0.89 & 14.56 $\pm$ 0.26 & 1 \\
124897 &$\alpha$ Boo& 1 & --13.97 $\pm$ 0.31 & 3.72 $\pm$ 0.77 & 14.32 $\pm$ 0.19 & 1 \\
33262  &$\zeta$ Dor& 1 & 13.44 $\pm$ 0.81 & 6.12 $\pm$ 1.05 & 14.48 $\pm$ 0.14 & 1 \\ 
       &           & 2 &  8.25 $\pm$ 1.05 & 5.31 $\pm$ 2.30 & 14.30 $\pm$ 0.26 & 1 \\ 
34029  &$\alpha$ Aur & 1 & 21.74 $\pm$ 0.05 & 3.09 $\pm$ 0.29 & 15.04 $\pm$ 0.26 & 1 and 3 \\
22468  &HR 1099& 1 & 22.05 $\pm$ 0.70 & 3.36 $\pm$ 0.90 & 13.93 $\pm$ 0.11 & 1 \\
       &        & 2 & 14.41 $\pm$ 1.35 & 2.16 $\pm$ 0.76 & 14.13 $\pm$ 0.37 & 1 \\
       &        & 3 &  8.11 $\pm$ 1.21 & 2.89 $\pm$ 1.13 & 13.52 $\pm$ 0.13 & 1 \\
4128   &$\beta$ Cet& 1 & 9.84 $\pm$ 0.47 & 2.69 $\pm$ 0.78 & 14.12 $\pm$ 0.25 & 1 \\
       &           & 2 & 3.53 $\pm$ 1.31 & 4.77 $\pm$ 0.86 & 15.14 $\pm$ 0.34 & 1 \\
120315 &$\eta$ UMa  & 1 & \nodata & \nodata & $<$ 12.5 & 1 \\
       &        & 2 & --3.02 $\pm$ 0.15 & 4.00 $\pm$ 0.26 & 14.23 $\pm$ 0.08 & 1 \\
209952 &$\alpha$ Gru& 1 & 1.90 $\pm$ 0.95 & 4.14 $\pm$ 1.05 & 15.20 $\pm$ 0.47 & 1 \\
       &            & 2 &--5.85$\pm$ 1.99 & 3.86 $\pm$ 1.20 & 14.57 $\pm$ 0.17 & 1 \\
       &            & 3 &--13.98$\pm$0.96 & 3.14 $\pm$ 1.24 & 13.38 $\pm$ 0.05 & 1 \\
       &HZ 43   & 1 & --6.40 $\pm$ 0.14 & 3.22 $\pm$ 0.34 & 14.40 $\pm$ 0.14 & 1 \\
82210  &DK UMa  & 1 & 10.47 $\pm$ 0.87 & 4.79 $\pm$ 2.52 & 15.36 $\pm$ 0.70 & 1 \\
220657 &$\upsilon$ Peg& 1 & 8.56 $\pm$ 1.01 & 3.93 $\pm$ 0.82 & 13.75 $\pm$ 0.20 & 1 \\
       &              & 2 & 1.43 $\pm$ 0.85 & 5.19 $\pm$ 1.34 & 14.27 $\pm$ 0.10 & 1 \\
       &              & 3 &--6.67$\pm$ 2.26 & 3.18 $\pm$ 1.11 & 14.06 $\pm$ 0.37 & 1 \\
203387 &$\iota$ Cap& 1 & --3.18 $\pm$ 2.30 & 6.15 $\pm$ 1.56 & 14.32 $\pm$ 0.18 & 1 \\
       &           & 2 & --10.40$\pm$ 3.44 & 6.63 $\pm$ 2.99 & 14.33 $\pm$ 0.21 & 1 \\
       &           & 3 & --19.91$\pm$ 2.21 & 5.55 $\pm$ 0.93 & 15.09 $\pm$ 0.37 & 1 \\
     & G191-B2B & 1 & 19.12 $\pm$ 0.29 & 2.88 $\pm$ 0.36 & 14.71 $\pm$ 0.28 & 1 \\
     &          & 2 &  8.79 $\pm$ 0.16 & 3.69 $\pm$ 0.34 & 14.64 $\pm$ 0.17 & 1 \\
     &          & 1 &  20.3 $\pm$ 0.8 & \nodata                 & 14.49$^{+0.07}_{-0.08}$ & 4 \\
     &          & 2 &  13.2 $\pm$ 0.8 &  \nodata                & 14.18$^{+0.22}_{-0.48}$ & 4 \\
     &          & 3 &  8.2 $\pm$ 0.8 &   \nodata               & 14.45$^{+0.13}_{-0.19}$ & 4 \\
       & GD 153 & 1 & --5.37 $\pm$ 0.21 & 3.00 $\pm$ 0.43 & 14.36 $\pm$ 0.24 & 1 \\
111812 &31 Com  & 1 & --2.62 $\pm$ 0.38 & 4.07 $\pm$ 1.53 & 15.04 $\pm$ 0.49 & 1 \\

\enddata
\tablerefs{(1) this paper; (2) H\'{e}brard et al. 1999; (3) Wood et al. 2002; (4) Vidal-Madjar et al. 1998.}
\end{deluxetable}  

\clearpage
\begin{deluxetable}{llccccl}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Fit Parameters for \ion{Al}{2} ISM Velocity Components\label{sw_table7}}
\tablehead{ HD & Other & Component & $v$ & $b$ & $\log N_{\rm AlII}$ & Reference \\
\# & Name &\# & (km s$^{-1}$) & (km s$^{-1}$) & $\log (\rm cm^{-2})$ & }
\startdata
128620 &$\alpha$ Cen A& 1 & --17.81 $\pm$ 0.21 & 2.08 $\pm$ 0.34 & 11.59 $\pm$ 0.09 & 1 \\
48915  &$\alpha$ CMa A & & \nodata & \nodata & $<$ 11.8 & 1 \\
22049  &$\epsilon$ Eri& & \nodata & \nodata & $<$ 11.3 & 1 \\
165341 &70 Oph & & \nodata & \nodata & $<$ 12.0 & 1 \\
131156A& $\xi$ Boo A  & & \nodata & \nodata & $<$ 12.1 & 1 \\
216956 &$\alpha$ PsA & & \nodata & \nodata & $<$ 12.6 & 1 \\
39587  &$\chi^1$ Ori& & \nodata & \nodata & $<$ 11.8 & 1 \\
20630  &$\kappa^1$ Cet& & \nodata & \nodata & $<$ 11.7 & 1 \\
102647 &$\beta$ Leo& & \nodata & \nodata & $<$ 11.9 & 1 \\
124897 &$\alpha$ Boo& 1 & --19.28 $\pm$ 3.06 & 2.61 $\pm$ 1.76 & 12.06 $\pm$ 0.35 & 1 \\
33262  &$\zeta$ Dor& 1 & 13.21 $\pm$ 2.82 & 4.34 $\pm$ 2.12 & 11.63 $\pm$ 0.11 & 1 \\
       &           & 2 &  7.88 $\pm$ 3.02 & 3.57 $\pm$ 1.43 & 11.49 $\pm$ 0.15 & 1 \\
34029  &$\alpha$ Aur & 1 & 21.37 $\pm$ 0.70 & 2.33 $\pm$ 1.07 & 11.45 $\pm$ 0.08 & 1 and 2 \\
22468  &HR 1099& & & & $<$ 12.0 & 1 \\
4128   &$\beta$ Cet& 1 & 9.83 $\pm$ 0.94 & 2.90 $\pm$ 1.21 & 11.91 $\pm$ 0.13 & 1 \\
       &           & 2 & 1.89 $\pm$ 0.89 & 4.19 $\pm$ 1.59 & 12.02 $\pm$ 0.08 & 1 \\
209952 &$\alpha$ Gru& 1 & --2.91 $\pm$ 0.61 & 3.28 $\pm$ 1.03 & 11.77 $\pm$ 0.06 & 1 \\
       &            & 2 & --8.94 $\pm$ 0.21 & 2.48 $\pm$ 0.22 & 11.83 $\pm$ 0.02 & 1 \\
       &            & 3 & --14.78$\pm$ 2.24 & 3.93 $\pm$ 1.92 & 10.69 $\pm$ 0.11 & 1 \\
82210  &DK UMa  & 1 & 11.19 $\pm$ 0.97 & 3.60 $\pm$ 1.62 & 12.43 $\pm$ 0.20 & 1 \\
80007  &$\beta$ Car& 1 & 5.27 $\pm$ 1.77 & 4.49 $\pm$ 0.69 & 12.08 $\pm$ 0.21 & 1 \\
       &           & 2 &--2.02$\pm$ 2.43 & 3.64 $\pm$ 0.95 & 11.68 $\pm$ 0.31 & 1 \\
220657 &$\upsilon$ Peg& 2 & 2.15 $\pm$ 0.48 & 4.37 $\pm$ 1.26 & 12.14 $\pm$ 0.08 & 1 \\
203387 &$\iota$ Cap& 1 & --2.86 $\pm$ 0.77 & 4.64 $\pm$ 1.46 & 12.10 $\pm$ 0.07 & 1 \\
       &           & 2 & --12.92$\pm$ 1.88 & 3.55 $\pm$ 2.02 & 11.88 $\pm$ 0.11 & 1 \\
       &           & 3 &                   &                 & $<$ 11.3         & 1 \\
     & G191-B2B & 1 & 20.41 $\pm$ 0.38 & 2.49 $\pm$ 0.25 & 11.50 $\pm$ 0.03 & 1 \\
     &          & 2 & 10.56 $\pm$ 0.20 & 3.84 $\pm$ 0.56 & 11.99 $\pm$ 0.01 & 1 \\
111812 &31 Com  & & & & $<$ 12.2 & 1 \\
45348  &$\alpha$ Car& 1 & 8.37 $\pm$ 0.16 & 3.18 $\pm$ 0.25 & 12.05 $\pm$ 0.02 & 1 \\

\enddata
\tablerefs{(1) this paper; (2) Wood et al. 2002.}
\end{deluxetable}  

\clearpage
\begin{deluxetable}{llccccl}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Fit Parameters for \ion{Si}{2} ISM Velocity Components\label{sw_table8}}
\tablehead{ HD & Other & Component & $v$ & $b$ & $\log N_{\rm SiII}$ & Reference \\
\# & Name &\# & (km s$^{-1}$) & (km s$^{-1}$) & $\log (\rm cm^{-2})$ & }
\startdata
128620 &$\alpha$ Cen A& 1 & --17.92 $\pm$ 1.28 & 2.15 $\pm$ 0.60 & 12.83 $\pm$ 0.15 & 1 \\
48915B &$\alpha$ CMa B & 1 & 17.6 $\pm$ 1.5 & \nodata & 12.48$^{+0.12}_{-0.08}$ & 2 \\
       &         & 2 & 11.7 $\pm$ 1.5 & \nodata & 12.43$^{+0.14}_{-0.09}$ & 2 \\
%48915B &$\alpha$ CMa B & 1 & 17.6 $\pm$ 1.5 & 2.23$^{+0.09}_{-0.15}$ & 12.48$^{+0.12}_{-0.08}$ & 2 \\
%       &         & 2 & 11.7 $\pm$ 1.5 & 3.01$^{+0.33}_{-0.29}$ & 12.43$^{+0.14}_{-0.09}$ & 2 \\
22049  &$\epsilon$ Eri& 1 & 18.89 $\pm$ 0.62 & 3.07 $\pm$ 0.46 & 12.76 $\pm$ 0.14 & 1 \\
165341 &70 Oph  & 1 & --26.8 & 3.01 $\pm$ 0.48 & 13.16 $\pm$ 0.13 & 1 \\
       &        & 2 & --33.2 & 2.80 $\pm$ 1.31 & 13.88 $\pm$ 0.57 & 1 \\
       &        & 3 & --43.6 & 2.65 $\pm$ 0.56 & 14.42 $\pm$ 0.37 & 1 \\
131156A&$\xi$ Boo A& 1 & --17.62 $\pm$ 0.98 & 3.97 $\pm$ 2.39 & 14.21 $\pm$ 0.32 & 1 \\
216956 &$\alpha$ PsA & 1 & -7.64 $\pm$ 1.22 & 2.34 $\pm$ 1.13 & 13.69 $\pm$ 0.41 & 1 \\
       &         & 2 & -11.45 $\pm$ 1.40& 2.82 $\pm$ 0.97 & 13.60 $\pm$ 0.87 & 1 \\
172167 &$\alpha$ Lyr    & 1 & --13.63 $\pm$ 1.64 & 1.73 $\pm$ 0.84 & 14.76 $\pm$ 0.33 & 1 \\
       &        & 2 & --17.49 $\pm$ 1.95 & 1.83 $\pm$ 0.72 & 14.69 $\pm$ 0.23 & 1 \\
       &        & 3 & --19.99 $\pm$ 2.08 & 2.26 $\pm$ 0.91 & 14.64 $\pm$ 0.25 & 1 \\
39587  &$\chi^1$ Ori& 1 & 23.67 $\pm$ 4.70 & 3.46 $\pm$ 1.95 & 13.59 $\pm$ 0.57 & 1 \\
20630  &$\kappa^1$ Cet& 1 & 21.20 $\pm$ 0.59 & 3.05 $\pm$ 0.98 & 12.60 $\pm$ 0.16 & 1 \\
       &              & 2 & 14.17 $\pm$ 0.53 & 2.50 $\pm$ 1.44 & 12.66 $\pm$ 0.16 & 1 \\
       &              & 3 &  6.89 $\pm$ 1.21 & 2.02 $\pm$ 2.29 & 12.46 $\pm$ 0.28 & 1 \\
102647 &$\beta$ Leo& 1 & 6.50 $\pm$ 7.49 & 4.15 $\pm$ 1.03 & 12.17 $\pm$ 0.13 & 1 \\
       &        & 2 & 1.50 $\pm$ 1.41 & 4.45 $\pm$ 0.80 & 13.06 $\pm$ 0.04 & 1 \\
124897 &$\alpha$ Boo& 1 & --12.27 $\pm$ 0.93 & 2.18 $\pm$ 0.62 & 13.71 $\pm$ 0.49 & 1 \\
33262  &$\zeta$ Dor& 1 & 13.05 $\pm$ 1.81 & 5.79 $\pm$ 1.19 & 13.13 $\pm$ 0.12 & 1 \\
       &           & 2 & 10.48 $\pm$ 2.22 & 3.96 $\pm$ 3.09 & 12.85 $\pm$ 0.20 & 1 \\
34029  &$\alpha$ Aur & 1 & 21.10 $\pm$ 0.29 & 2.58 $\pm$ 0.56 & 13.00 $\pm$ 0.05 & 1 and 3 \\
22468  &HR 1099& & \nodata & \nodata & $<$ 13.0 & 1 \\
4128   &$\beta$ Cet& 1 & 10.02 $\pm$ 2.01 & 2.60 $\pm$ 1.28 & 13.45 $\pm$ 0.50 & 1 \\
       &           & 2 &  3.33 $\pm$ 1.56 & 3.67 $\pm$ 1.44 & 14.08 $\pm$ 0.40 & 1 \\
120315 &$\eta$ UMa  & 1 & 2.15 $\pm$ 1.64 & 4.25 $\pm$ 1.31 & 12.01 $\pm$ 0.17 & 1 \\
       &        & 2 &--3.24$\pm$ 0.05 & 2.61 $\pm$ 0.06 & 12.90 $\pm$ 0.02 & 1 \\
209952 &$\alpha$ Gru& 1 & --7.95 $\pm$ 0.85 & 2.70 $\pm$ 0.90 & 13.54 $\pm$ 0.08 & 1 \\
       &            & 2 & --13.64$\pm$ 1.04 & 2.63 $\pm$ 0.33 & 14.07 $\pm$ 0.48 & 1 \\
       &            & 3 & --19.99$\pm$ 2.96 & 2.82 $\pm$ 1.06 & 11.97 $\pm$ 0.31 & 1 \\
       &HZ 43   & 1 & --6.54 $\pm$ 0.20 & 2.80 $\pm$ 0.37 & 12.69 $\pm$ 0.06 & 1 \\
82210  &DK UMa  & & \nodata & \nodata & $<$ 13.3 & 1 \\
80007  &$\beta$ Car& 1 & 3.56 $\pm$ 0.12 & 3.07 $\pm$ 0.11 & 13.62 $\pm$ 0.03 & 1 \\
       &           & 2 &--4.58$\pm$ 0.69 & 2.67 $\pm$ 1.94 & 12.89 $\pm$ 0.03 & 1 \\
220657 &$\upsilon$ Peg& 1 & 10.48 $\pm$ 1.79 & 3.95 $\pm$ 1.07 & 12.79 $\pm$ 0.17 & 1 \\
       &              & 2 &  3.17 $\pm$ 0.62 & 3.61 $\pm$ 0.72 & 13.39 $\pm$ 0.09 & 1 \\
       &              & 3 &--6.01 $\pm$ 0.86 & 2.43 $\pm$ 1.35 & 12.84 $\pm$ 0.11 & 1 \\
203387 &$\iota$ Cap& 1 & --0.73 $\pm$ 4.35 & 3.57 $\pm$ 1.25 & 13.94 $\pm$ 0.49 & 1 \\
       &           & 2 & --10.81$\pm$ 3.22 & 5.00 $\pm$ 2.80 & 13.32 $\pm$ 0.20 & 1 \\
       &           & 3 & --20.18$\pm$ 1.80 & 4.54 $\pm$ 1.06 & 13.30 $\pm$ 0.23 & 1 \\
     & G191-B2B & 1 & 19.61 $\pm$ 0.32 & 2.78 $\pm$ 0.41 & 12.97 $\pm$ 0.05 & 1 \\
     &          & 2 &  9.15 $\pm$ 0.36 & 3.53 $\pm$ 0.37 & 13.42 $\pm$ 0.18 & 1 \\
     &          & 1 &  20.3 $\pm$ 0.8 &  \nodata        & 13.04$^{+0.07}_{-0.09}$ & 4 \\
     &          & 2 &  13.2 $\pm$ 0.8 &  \nodata        & 12.92$^{+0.17}_{-0.28}$ & 4 \\
     &          & 3 &  8.2 $\pm$ 0.8 &   \nodata        & 13.28$^{+0.06}_{-0.08}$ & 4 \\
       & GD 153 & 1 & --4.98 $\pm$ 0.27 & 2.43 $\pm$ 0.52 & 12.64 $\pm$ 0.10 & 1 \\
111812 &31 Com  & & \nodata & \nodata & $<$ 13.1 & 1 \\
45348  &$\alpha$ Car& 1 & 8.10 $\pm$ 0.08 & 2.30 $\pm$ 0.14 & 13.37 $\pm$ 0.03 & 1 \\

\enddata
\tablerefs{(1) this paper; (2) H\'{e}brard et al. 1999; (3) Wood et al. 2002; (4) Vidal-Madjar et al. 1998.}
\end{deluxetable}  

\clearpage
\begin{deluxetable}{lcccccc}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Weighted Mean of LISM Parameters in the Aggregate \label{sw_table11}}
\tablehead{ & \multicolumn{3}{c}{\underline{Doppler Width Parameter $b$ (km s$^{-1}$)}} & \multicolumn{3}{c}{\underline{Column Density $\log\,N$ (cm$^{-2}$)}} \vspace{1mm}\\
Ion & Weighted & Standard & N & Weighted & Standard & N \\
&  Mean & Deviation & & Mean & Deviation & }
\startdata
D\,I   & 7.65 & 0.67 & 48 & 13.01 & 0.25 & 54 \\
C\,II  & 3.64 & 0.81 & 45 & 13.82 & 0.60 & 49 \\
N\,I   & 3.28 & 0.30 & 17 & 13.51 & 0.24 & 19 \\
O\,I   & 3.24 & 0.70 & 36 & 14.00 & 0.44 & 38 \\
Mg\,II & 2.79 & 0.55 & 107\phn & 12.45 & 0.33 & 107\phn \\
Al\,II & 2.80 & 0.60 & 19 & 11.93 & 0.17 & 19 \\
Si\,II & 2.70 & 0.34 & 41 & 13.08 & 0.34 & 43 \\
Fe\,II & 2.13 & 0.25 & 85 & 12.45 & 0.24 & 91 \\
\enddata
\end{deluxetable}

\clearpage
\begin{center}
\begin{deluxetable}{llcccccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Parameters for Stars within 100~pc with Heavy Ion Observations\tablenotemark{a} \label{sw_table_a1}}
\tablehead{ HD & Other & Spectral & $m_{\rm V}$ & $v_{\rm R}$ & 
$l$ & $b$ & distance \tablenotemark{b} & 
$v_{\rm{LIC}}$\tablenotemark{c} & $v_{\rm{G}}$\tablenotemark{d} \\
\# & Name & Type && (km s$^{-1}$) & ($^{\circ}$) & ($^{\circ}$) & (pc) & 
(km s$^{-1}$)  & (km s$^{-1}$)}
\startdata
4614 & $\eta$ Cas A&G0V& 3.5  &     & 122.6 & --5.1  & 6.0 & 11.6   & 13.8 \\
103095 &CF UMa & G8Vp  & 6.5  &--98.0&168.5 & 73.8   & 9.2 & --0.4 & --2.5 \\
142806 &$\gamma$ Ser&F6IV&3.9 & 6.7 & 27.7  & 45.7   & 11.1 & --21.2 & --25.0 \\
16895  &13 Per & F7V  & 4.1  &25.0 & 141.2 & --9.6  & 11.2 & 18.4 & 21.5 \\
157214 &72 Her & G0V &   5.4  &--78.5&55.9  & 32.3   & 14.4 &--17.3&--20.0\\
165908 &99 Her  & F7V  & 5.1  & 1.0 & 57.0  & 22.3   & 15.7 & --17.1 &--19.4\\
99028  &$\iota$ Leo&F4IV& 4.0 &--10.3&247.6 & 63.6   & 24.2 & --1.3&--3.7\\
15798  &$\sigma$ Cet&F5V&4.7  &--29.4&191.1 & --63.8 & 25.8 & 17.4 & 21.3\\
17948  &HR860     & F4V & 5.6 & 29.2& 137.2 & 2.2    & 26.5 & 15.9 & 18.3 \\
198084 & SAO 32862 &F8IV-V&4.5& --31.4&94.4 & 9.1    & 27.1 & --1.9 & --1.7 \\
157466 & SAO 85045&F8V & 6.9  & 28  & 47.5  & 29.8   & 29.8 & --19.7 & --22.6 \\
13555  &$\eta$ Ari&F5V & 5.2  & 6.0 & 147.2 & --37.8 & 30.1 & 19.6 & 23.6 \\
184499 & SAO 68491 & G0V & 6.6 & --163.3 & 67.0 & 6.5 & 32.0 & --12.7 & --13.8 \\
109799 &HR4803 & F1IV  & 5.4  & --0.9&299.2 & 35.6   & 34.6 & --12.1 & --15.4 \\
43905  &45 Aur  & M6III& 5.3  & --0.5&161.2 & 17.3   & 57.0 & 19.2 & 21.1 \\
140283 & SAO 159459 & F3 & 7.2 & --171.4 & 356.3 & 33.6 & 57.3 & --24.3 & --28.4 \\
\nodata& G191-B2B & DAw  & 11.6{\phn} &\phantom{--}{\phn}5\tablenotemark{e}\phd{\phn}& 156.0 & \phantom{--}{\phn}7.1    & 68.8 & \phantom{--}20.3   & \phantom{--}22.7 \\
\nodata& GD 153 & DAw  & 13.4 & \nodata & 317.3 & 84.8   & 70.5 & --8.7 & --12.0 \\
45348  &$\alpha$ Car & F0II &--0.7 & 20.5& 261.2 & --25.3 &  95.9 & 8.8 & 10.1 \\*
\enddata
\tablenotetext{a}{A supplemental table to Table~1 in \citet{red02}.}
\tablenotetext{b}{$Hipparcos$ distances \citep{perry97}.}
\tablenotetext{c}{Predicted projected LIC velocity from \citet{lall92}.}
\tablenotetext{d}{Predicted projected G velocity from \citet{lall92}.}
\tablenotetext{e}{\citet{reid88}}
\end{deluxetable}
\end{center}

\clearpage
\begin{center}
\begin{deluxetable}{llllccclcl}
%\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{{\it HST} Observational Parameters\tablenotemark{a} \label{sw_table_a2}}
\tablehead{ HD & Other & Instrument & Grating & Spectral & Resolution & Exposure & PI & Program & Date \\
\# & Name &&& Range && Time & Name & ID & \\ 
&&&& (\AA) & ($\lambda/\Delta\lambda$) & (s) &&&}
\startdata
4614   & $\eta$ Cas A&STIS&E230H&2374-2646 & 114000 & 2060.0 & BOESGAARD & 8770 & 2001 Feb 14 \\
103095 &CF UMa  & STIS & E230H & 2624-2895 & 114000 & 2904.0 & PETERSON & 9455 & 2003 Jul 19 \\
142860 & $\gamma$ Ser&STIS&E230H&2374-2646 & 114000 & 1822.0 & BOESGAARD & 8770 & 2001 Aug 31 \\
16895  &13 Per&   STIS & E230H & 2374-2646 & 114000 & 1979.0 & BOESGAARD & 8770 & 2000 Dec 12 \\
157214 &72 Her & STIS  & E230H & 2374-2646 & 114000 & 1870.0 & BOESGAARD & 8770 & 2001 Mar 1\\
165908 &99 Her  & STIS & E230H & 2374-2646 & 114000 & 1870.0 & BOESGAARD & 8770 & 2000 Nov 3 \\
99028  &$\iota$ Leo&STIS&E230H& 2374-2646 & 114000 & 1824.0 & BOESGAARD & 8770 & 2001 Feb 8\\
15798  &$\sigma$ Cet&STIS&E230H& 2374-2646 & 114000 & 1822.0 & BOESGAARD & 8770 & 2000 Dec 18\\
17948  &HR860   & STIS & E230H & 2374-2646 & 114000 & 3690.0 & DELIYANNIS & 9048 & 2002 Aug 24\\
198084 & SAO 32862 &STIS&E230H & 2374-2646 & 114000 & 3960.0 & DELIYANNIS & 9048 & 2001 Nov 28 \\
157466 & SAO 85045 & STIS & E230H & 2374-2646 & 114000 & 5812.0& PETERSON & 9455 & 2002 Sep 18 \\
                  && STIS & E230H & 2624-2895 & 114000 & 2906.0& PETERSON & 9455 & 2002 Sep 18 \\
13555  &$\eta$ Ari &STIS&E230H & 2374-2646 & 114000 &1831.0 & BOESGAARD & 8770 & 2001 Sep 26 \\
184499 & SAO 68491 & STIS & E230H & 2374-2646 & 114000 & 2945.0& PETERSON & 9455 & 2002 Sep 11 \\
                  && STIS & E230H & 2624-2895 & 114000 & 2945.0& PETERSON & 9455 & 2002 Sep 11 \\
109799 & HR 4803& STIS & E230H & 2374-2646 & 114000 &1956.0 & DELIYANNIS & 9048 & 2002 Jul 19 \\   
43905  & 45 Aur & STIS & E230H & 2374-2646 & 114000 & 2144.0 & DELIYANNIS & 9048 & 2001 Nov 16 \\
140283 & SAO 159459&STIS & E230H & 2374-2646 & 114000 & 2899.0& PETERSON & 9455 & 2002 Aug 21 \\
     & G191-B2B & STIS & E230H & 2374-2646 & 114000 &8304.0 & LEITHERER & 8421 & 2000 Mar 18 \\
               && STIS & E230H & 2274-2546 & 114000 & 774.0 & VALENTI & 8915 & 2001 Sep 12 \\
               && STIS & E230H & 2074-2346 & 114000 & 620.0 & VALENTI & 8915 & 2001 Sep 18\\
               && STIS & E230H & 2124-2396 & 114000 & 710.6 & VALENTI & 8915 & 2001 Sep 18 \\
               && STIS & E230H & 2174-2446 & 114000 & 734.3 & VALENTI & 8915 & 2001 Sep 18\\
               && STIS & E230H & 2224-2496 & 114000 & 748.7 & VALENTI & 8915 & 2001 Sep 18\\
               && STIS & E230H & 2324-2596 & 114000 & 668.0 & VALENTI & 8915 & 2001 Sep 19\\
               && STIS & E230H & 2374-2646 & 114000 & 696.0 & VALENTI & 8915 & 2001 Sep 19\\
               && STIS & E230H & 2424-2696 & 114000 & 731.0 & VALENTI & 8915 & 2001 Sep 19 \\
               && STIS & E230H & 2474-2746 & 114000 & 769.0 & VALENTI & 8915 & 2001 Sep 19\\
               && STIS & E230H & 2524-2796 & 114000 & 992.3 & VALENTI & 8915 & 2001 Sep 19\\
               && STIS & E230H & 2574-2846 & 114000 & 900.0 & VALENTI & 8915 & 2001 Sep 19\\
               && STIS & E230H & 2624-2895 & 114000 & 978.0 & VALENTI & 8915 & 2001 Sep 19\\
               && STIS & E230H & 2674-2945 & 114000 &1097.0 & VALENTI & 8915 & 2001 Sep 19 \\
               && STIS & E230H & 2724-2995 & 114000 &1232.0 & VALENTI & 8915 & 2001 Sep 19\\
               && STIS & E230H & 2774-3045 & 114000 &1422.0 & VALENTI & 8915 & 2001 Sep 19 \\
     & GD 153   & STIS & E230H & 2374-2646 & 114000 &10117.0 & SAHU & 8595 & 2001 Mar 22 \\
45348  &$\alpha$ Car&STIS&E230H& 2374-2646 & 114000 &  600.0 & BROWN & 7764 & 2002 Jun 11\\
               && STIS & E230H & 2624-2895 & 114000 &  600.0 & BROWN & 7764 & 2002 Jun 11\\
\enddata
\tablenotetext{a}{A supplemental table to Table~2 in \citet{red02}.}
\end{deluxetable}
\end{center}

\clearpage
\begin{deluxetable}{llccccl}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Fit Parameters for \ion{Mg}{2} ISM Velocity Components\tablenotemark{a} \label{sw_table9}}
\tablehead{ HD & Other & Component & $v$ & $b$ & $\log N_{\rm MgII}$ & Reference \\
\# & Name &\# & (km s$^{-1}$) & (km s$^{-1}$) & $\log (\rm cm^{-2})$ & }
\startdata
48915\tablenotemark{b}  & $\alpha$ CMa A & 1 & 17.6   $\pm$ 1.5 & \nodata & 12.23$^{+0.02}_{-0.03}$ & 1 \\
       &                & 2 & 11.7   $\pm$ 1.5 & \nodata & 12.00$^{+0.04}_{-0.05}$ & 1 \\
%48915  & $\alpha$ CMa A & 1 & 17.6   $\pm$ 1.5 & 2.39$^{+0.10}_{-0.16}$ & 12.23$^{+0.02}_{-0.03}$ & 1 \\
%       &                & 2 & 11.7   $\pm$ 1.5 & 3.06$^{+0.35}_{-0.29}$ & 12.00$^{+0.04}_{-0.05}$ & 1 \\
103095 &CF UMa          & 1 & 2.05 $\pm$ 0.07 & 2.08 $\pm$ 0.20 & 12.58 $\pm$ 0.14 & 2 \\
157466 &SAO 85045       & 1 & --19.01 $\pm$ 0.08 & 2.40 $\pm$ 0.27 & 14.15 $\pm$ 0.59 & 2 \\
184499 &SAO 68491       & 1 & --14.00 $\pm$ 0.58 & 3.22 $\pm$ 0.38 & 13.68 $\pm$ 0.35 & 2 \\
       &                & 2 & --19.80 $\pm$ 0.82 & 3.71 $\pm$ 0.60 & 12.94 $\pm$ 0.27 & 2 \\
       &                & 3 & --27.85 $\pm$ 0.35 & 1.93 $\pm$ 0.48 & 11.97 $\pm$ 0.09 & 2 \\
30738\tablenotemark{c}  & SAO 94162      & 1 & 20.3   $\pm$ 0.4 & 3.8  $\pm$ 0.5  & 12.48 $\pm$ 0.10 & 3 \\
       & G191-B2B       & 1 & 19.15  $\pm$ 0.05& 2.74 $\pm$ 0.10 & 12.73 $\pm$ 0.04 & 2 \\
       &                & 2 &  8.51  $\pm$ 0.04& 3.22 $\pm$ 0.38 & 13.83 $\pm$ 0.52 & 2 \\
45348  & $\alpha$ Car   & 1 & 8.56   $\pm$ 0.23& 3.39 $\pm$ 0.59 & 13.23 $\pm$ 0.13 & 2 \\
       &                &   & 20 to 35 & \nodata & \nodata & 2 \\
\enddata
\tablenotetext{a}{A supplemental table to Table~3 in \citet{red02}.}
\tablenotetext{b}{Not originally included in \citet{red02}, so listed here.}
\tablenotetext{c}{``Other Name'' listed incorrectly in \citet{red02}, so corrected here.}
\tablerefs{(1) H\'{e}brard et al. 1999; (2) this paper; (3) Redfield \& Linsky 2001.}
\end{deluxetable}  

\clearpage
\begin{deluxetable}{llccccl}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Fit Parameters for \ion{Fe}{2} ISM Velocity Components\tablenotemark{a} \label{sw_table10}}
\tablehead{ HD & Other & Component & $v$ & $b$ & $\log N_{\rm FeII}$ & Reference \\
\# & Name &\# & (km s$^{-1}$) & (km s$^{-1}$) & $\log (\rm cm^{-2})$ & }
\startdata
48915\tablenotemark{b}  & $\alpha$ CMa A & 1 & 17.6   $\pm$ 1.5 & \nodata & 11.94$^{+0.01}_{-0.02}$ & 1 \\
       &                & 2 & 11.7   $\pm$ 1.5 & \nodata & 11.74 $\pm$ 0.03 & 1 \\
%48915  & $\alpha$ CMa A & 1 & 17.6   $\pm$ 1.5 & 1.62$^{+0.10}_{-0.13}$ & 11.94$^{+0.01}_{-0.02}$ & 1 \\
%       &                & 2 & 11.7   $\pm$ 1.5 & 2.86$^{+0.30}_{-0.29}$ & 11.74 $\pm$ 0.03 & 1 \\
61421\tablenotemark{c}  & $\alpha$ CMi        & 1 & 22.0  $\pm$ 0.10& 2.1 $\pm$ 0.10 & 11.94 $\pm$ 0.03 & 2 \\
       &                & 2 & 19.0  $\pm$ 0.10& 2.1 $\pm$ 0.10 & 12.05 $\pm$ 0.02 & 2 \\
4614 & $\eta$ Cas A     & 1 & 11.18 $\pm$ 0.40 & 3.49 $\pm$ 0.43 & 12.43 $\pm$ 0.09 & 3 \\
     &                  & 2 &  5.80 $\pm$ 0.87 & 2.00 $\pm$ 0.89 & 11.67 $\pm$ 0.24 & 3 \\
216956\tablenotemark{d} & $\alpha$ PsA   & 1 & --3.2  $\pm$ 1.5 & 2.7             & 12.58            & 4 \\
       &                & 2 & --9.7  $\pm$ 1.5 & 2.8             & 12.26            & 4 \\
172167\tablenotemark{d} & $\alpha$ Lyr   & 1 & --12.7 $\pm$ 1.5 & 2.25            & 13.03            & 5 \\
       &                & 2 & --16.0 $\pm$ 1.5 & 1.53            & 12.84            & 5 \\
       &                & 3 & --18.3 $\pm$ 1.5 & 1.83            & 12.81            & 5 \\
142806 & $\gamma$ Ser   & 1 & --18.19$\pm$ 0.51& 2.15 $\pm$ 0.62 & 12.33 $\pm$ 0.10 & 3 \\
       &                & 2 & --22.12$\pm$ 0.19& 1.55 $\pm$ 0.27 & 12.62 $\pm$ 0.08 & 3 \\
16895  & 13 Per         & 1 & 16.45  $\pm$ 0.21& 2.15 $\pm$ 0.13 & 12.61 $\pm$ 0.02 & 3 \\
157214 & 72 Her         & 1 & --15.51$\pm$ 0.31& 2.82 $\pm$ 0.70 & 14.32 $\pm$ 0.44 & 3 \\
       &                & 2 & --25.95$\pm$ 0.20& 2.46 $\pm$ 0.16 & 12.85 $\pm$ 0.07 & 3 \\
165908 & 99 Her         & 1 & --17.43$\pm$ 0.30& 2.28 $\pm$ 0.29 & 13.27 $\pm$ 0.14 & 3 \\
       &                & 2 & --22.90$\pm$ 0.56& 2.51 $\pm$ 0.29 & 12.92 $\pm$ 0.06 & 3 \\
99028  & $\iota$ Leo    & 1 & 4.99   $\pm$ 0.56& 2.22 $\pm$ 0.91 & 12.05 $\pm$ 0.09 & 3 \\
       &                & 2 & 1.97   $\pm$ 0.66& 2.10 $\pm$ 0.89 & 12.16 $\pm$ 0.09 & 3 \\
15798  & $\sigma$ Cet   & 1 & 21.85  $\pm$ 0.71& 2.56 $\pm$ 0.22 & 13.03 $\pm$ 0.25 & 3 \\
       &                & 2 & 15.99  $\pm$ 0.57& 2.87 $\pm$ 1.02 & 13.19 $\pm$ 0.10 & 3 \\
       &                & 3 &  9.74  $\pm$ 0.23& 2.07 $\pm$ 0.60 & 12.48 $\pm$ 0.16 & 3 \\
17948  &HR860           & 1 & 15.10  $\pm$ 0.40& 1.67 $\pm$ 0.24 & 12.60 $\pm$ 0.03 & 3 \\
198084 & SAO 32862      & 1 & --2.60 $\pm$ 0.15& 2.06 $\pm$ 0.08 & 12.80 $\pm$ 0.02 & 3 \\
       &                & 2 & --12.88$\pm$ 0.20& 2.03 $\pm$ 0.30 & 11.96 $\pm$ 0.04 & 3 \\
157466 &SAO 85045       & 1 & --19.42 $\pm$ 0.45 & 2.40 $\pm$ 0.44 & 13.70 $\pm$ 0.36 & 3 \\
13555  & $\eta$ Ari     & 1 & 16.99  $\pm$ 0.36& 2.66 $\pm$ 0.36 & 12.38 $\pm$ 0.05 & 3 \\
184499 &SAO 68491       & 1 & --14.35 $\pm$ 0.30 & 1.96 $\pm$ 0.23 & 14.36 $\pm$ 0.82 & 3 \\
       &                & 2 & --19.55 $\pm$ 1.28 & 2.82 $\pm$ 1.23 & 12.51 $\pm$ 0.25 & 3 \\
       &                & 3 & --27.87 $\pm$ 0.63 & 2.23 $\pm$ 1.46 & 11.78 $\pm$ 0.08 & 3 \\
109799 & HR 4803        & 1 & --0.37 $\pm$ 0.29 & 1.69 $\pm$ 0.27 & 12.61 $\pm$ 0.07 & 3 \\
       &                & 2 & --7.52 $\pm$ 0.30 & 1.89 $\pm$ 0.45 & 13.43 $\pm$ 0.41 & 3 \\
       &                & 3 & --11.41 $\pm$ 0.34 & 1.57 $\pm$ 0.50 & 12.77 $\pm$ 0.15 & 3 \\
43905  & 45 Aur         & 1 & 18.47 $\pm$ 0.29 & 1.53 $\pm$ 0.24 & 12.47 $\pm$ 0.03 & 3 \\
       &                & 2 & 11.87 $\pm$ 0.63 & 2.21 $\pm$ 0.85 & 12.37 $\pm$ 0.14 & 3 \\
       &                & 3 &  8.14 $\pm$ 0.73 & 2.61 $\pm$ 0.66 & 12.56 $\pm$ 0.12 & 3 \\
140283 &SAO 159459 & 1 & --22.48 $\pm$ 1.33 & 2.43 $\pm$ 0.83 & 13.34 $\pm$ 0.31 & 3 \\
       &           & 2 & --28.55 $\pm$ 1.04 & 3.62 $\pm$ 0.92 & 14.50 $\pm$ 0.40 & 3 \\
       & G191-B2B       & 1 & 19.09  $\pm$ 0.80& 2.44 $\pm$ 0.35 & 12.44 $\pm$ 0.07 & 3 \\
       &                & 2 &  9.17  $\pm$ 0.75& 3.55 $\pm$ 0.14 & 12.93 $\pm$ 0.01 & 3 \\
       & GD 153         & 1 & --5.21 $\pm$ 0.39 & 1.59 $\pm$ 0.72 & 12.21 $\pm$ 0.12 & 3 \\
45348  & $\alpha$ Car   & 1 & 8.25   $\pm$ 0.23& 2.40 $\pm$ 0.23 & 13.08 $\pm$ 0.06 & 3 \\
       &                &   & 20 to 35         & \nodata & \nodata & 3 \\
\enddata
\tablenotetext{a}{A supplemental table to Table~4 in \citet{red02}.}
\tablenotetext{b}{Not originally included in \citet{red02}, so listed here.}
\tablenotetext{c}{One-component fit mistakenly listed in \citet{red02}, preferred two-component fit given here.}
\tablenotetext{d}{Missing line of table in \citet{red02} confused fits for these two sightlines, corrected here.}
\tablerefs{(1) H\'{e}brard et al. 1999; (2) Linsky et al 1995; (3) this paper; (4) Ferlet et al 1995; (5) Lallement et al 1995.}
%(3) Ferlet et al 1995; (4) Lallement et al 1995; (5) this paper.}
\end{deluxetable}
